A Markov Game of Age of Information From Strategic Sources With Full Online Information

We investigate the performance of concurrent remote sensing from independent strategic sources, whose goal is to minimize a linear combination of the freshness of information and the updating cost. In the literature, this is often investigated from a static perspective of setting the update rate of the sources a priori, either in a centralized optimal way or with a distributed game-theoretic approach. However, we argue that truly rational sources would better make such a decision with full awareness of the current age of information, resulting in a more efficient implementation of the updating policies. To this end, we investigate the scenario where sources independently perform a stateful optimization of their objective. Their strategic character leads to the formalization of this problem as a Markov game, for which we find the resulting Nash equilibrium. This can be translated into practical smooth threshold policies for their update. The results are eventually tested in a sample scenario, comparing a centralized optimal approach with two distributed approaches with different objectives for the players.

==> figures/10_sources_avg_aoi_vs_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{plotColor1}{HTML}{C25F08}
  \definecolor{plotColor2}{HTML}{548F10}
  \definecolor{plotColor3}{HTML}{411475}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.08)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={Transmission cost $c$},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=10, xmax=190,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Average \gls{aoi} $\bar{\Delta}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0, ymax=14,
    ytick style={color=white!15!black}
]

\addplot [very thick, plotColor1, mark=square*, mark repeat=12]
table {%
10 0.62944495677948
12 0.720275163650513
14 0.804237723350525
16 0.879419088363647
18 0.96070921421051
20 1.03194558620453
22 1.08819365501404
28 1.22521817684174
34 1.36081576347351
36 1.39826023578644
38 1.45488893985748
40 1.4851781129837
42 1.52333188056946
44 1.58158016204834
50 1.69129586219788
52 1.72981202602386
54 1.78265595436096
56 1.8159567117691
58 1.85390746593475
62 1.94430410861969
64 1.96413064002991
66 1.99983537197113
68 2.02271914482117
70 2.05290198326111
72 2.07808351516724
74 2.11676430702209
76 2.13482880592346
78 2.16179656982422
80 2.20392274856567
82 2.22323799133301
86 2.28000831604004
88 2.30428004264832
90 2.33612084388733
92 2.35575008392334
94 2.39248728752136
96 2.40993523597717
98 2.4489426612854
100 2.46651387214661
102 2.50720810890198
104 2.52561092376709
106 2.56821799278259
108 2.58749866485596
110 2.61704301834106
112 2.65231418609619
114 2.66956734657288
116 2.70230937004089
118 2.72025108337402
120 2.76925587654114
122 2.79136800765991
124 2.7914035320282
126 2.83012413978577
128 2.84796738624573
130 2.85029435157776
132 2.88941287994385
134 2.9076406955719
136 2.91835522651672
138 2.95188784599304
140 2.97084784507751
142 2.98230910301208
144 3.01788425445557
146 3.0372953414917
148 3.04121327400208
150 3.08754920959473
152 3.10743093490601
154 3.11187267303467
156 3.14327454566956
158 3.18147897720337
160 3.18523478507996
162 3.1989324092865
164 3.23876619338989
166 3.25967836380005
168 3.26537990570068
170 3.27893733978271
172 3.32150650024414
174 3.34228277206421
176 3.35170578956604
178 3.37147378921509
180 3.42952537536621
182 3.42992901802063
186 3.45285034179688
188 3.52170634269714
190 3.52223777770996
192 3.53385829925537
194 3.53386616706848
196 3.59716033935547
198 3.59778428077698
};
\addlegendentry{Distributed selfish}
\addplot [very thick, plotColor2, mark=triangle*, mark repeat=12]
table {%
10 2.46651387214661
12 2.76925587654114
14 2.97084784507751
16 3.18523478507996
18 3.42952537536621
22 3.77987313270569
24 3.95578932762146
26 4.16517066955566
28 4.31321620941162
30 4.48705291748047
32 4.60949754714966
34 4.77058076858521
36 4.9429178237915
38 5.09073066711426
40 5.22047901153564
42 5.36072969436646
44 5.51242923736572
46 5.65852832794189
48 5.72981691360474
50 5.87833547592163
52 6.0122275352478
54 6.16978454589844
56 6.24824666976929
58 6.3738055229187
60 6.51060724258423
62 6.61593437194824
64 6.72700500488281
66 6.84315729141235
68 6.96871709823608
70 7.06873512268066
72 7.16030550003052
74 7.29295778274536
76 7.39381742477417
78 7.50923013687134
80 7.66155242919922
82 7.69260263442993
84 7.86670160293579
86 7.90020704269409
88 8.0510778427124
92 8.18640518188477
94 8.35912799835205
102 8.69184684753418
104 8.82652378082275
106 8.92097091674805
108 8.96976947784424
110 9.10528564453125
112 9.17723178863525
116 9.37915802001953
118 9.44209003448486
120 9.57412910461426
122 9.6838207244873
124 9.73693180084229
126 9.82649898529053
128 9.94855403900146
130 9.97603511810303
132 10.0407238006592
134 10.271312713623
136 10.2738790512085
138 10.3443098068237
140 10.3795366287231
142 10.5831851959229
144 10.5859155654907
146 10.665337562561
148 10.8004264831543
150 10.9191570281982
152 10.9397077560425
156 11.1218395233154
158 11.1592435836792
160 11.2803564071655
162 11.3757200241089
164 11.4384326934814
166 11.4873332977295
168 11.5790596008301
170 11.7257127761841
172 11.7775650024414
174 11.7885761260986
176 11.8964996337891
178 11.9483127593994
180 12.1162271499634
182 12.1655740737915
184 12.1786651611328
186 12.289852142334
188 12.3519248962402
190 12.5157928466797
192 12.5559215545654
194 12.6260108947754
198 12.7417984008789
};
\addlegendentry{Distributed global}
\addplot [very thick, plotColor3, mark=*, mark repeat=12]
table {%
10 2
14 2
16 2.5
18 2.5
20 3
24 3
26 3.5
32 3.5
34 4
38 4
40 4.5
46 4.5
48 5
56 5
58 5.5
64 5.5
66 6
74 6
76 6.5
84 6.5
86 7
96 7
98 7.5
106 7.5
108 8
118 8
120 8.5
130 8.5
132 9
142 9
144 9.5
156 9.5
158 10
168 10
170 10.5
182 10.5
184 11
196 11
198 11.5
};
\addlegendentry{Centralized}
\end{axis}

\end{tikzpicture}


==> figures/10_sources_avg_cost_vs_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{plotColor1}{HTML}{C25F08}
  \definecolor{plotColor2}{HTML}{548F10}
  \definecolor{plotColor3}{HTML}{411475}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.08)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={Transmission cost $c$},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=10, xmax=190,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Average system cost $\bar{C}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0, ymax=32,
    ytick style={color=white!15!black}
]

\addplot [very thick, plotColor1, mark=square*, mark repeat=8]
table {%
10 8.0473575592041
14 9.25468826293945
18 10.1784620285034
22 11.0717582702637
26 12.1186237335205
30 13.0585927963257
34 13.8801307678223
38 14.5712413787842
42 15.422532081604
46 15.9564161300659
50 16.6163463592529
54 17.0509033203125
58 17.6227283477783
62 17.9657382965088
70 19.2042770385742
74 19.6891288757324
78 20.3228282928467
82 20.7807197570801
86 21.255521774292
90 21.7131423950195
94 22.1465263366699
98 22.5585918426514
102 22.9343357086182
106 23.2661190032959
110 23.6936702728271
118 24.4366931915283
122 24.6079845428467
126 25.0563526153564
130 25.6660137176514
134 25.9240894317627
138 26.2889385223389
142 26.7719402313232
146 27.021842956543
150 27.3021392822266
154 27.8097019195557
158 27.9009628295898
162 28.4469528198242
166 28.6007556915283
170 29.1126937866211
174 29.2262096405029
178 29.6306095123291
182 29.7731304168701
186 30.2177066802979
190 30.2470035552979
194 30.7758045196533
198 30.8357181549072
};
\addlegendentry{Distributed selfish}
\addplot [very thick, plotColor2, mark=triangle*, mark repeat=8]
table {%
10 2.28546953201294
14 2.64991497993469
18 2.94496822357178
22 3.25636792182922
30 3.72346997261047
34 3.961505651474
38 4.14069366455078
42 4.3385272026062
46 4.49461650848389
50 4.69532203674316
54 4.82436180114746
58 5.00980663299561
70 5.43280076980591
78 5.68610239028931
82 5.83007526397705
86 5.94737863540649
90 6.05185651779175
94 6.13252401351929
98 6.26773738861084
102 6.39044094085693
106 6.46524620056152
118 6.78533363342285
122 6.83609914779663
130 7.0627384185791
134 7.06437015533447
138 7.22194671630859
142 7.25672626495361
146 7.40202713012695
150 7.42247581481934
154 7.54171419143677
158 7.64461278915405
162 7.6834397315979
166 7.79500722885132
170 7.81441020965576
174 7.95347738265991
178 8.02476119995117
182 8.05392169952393
186 8.14624118804932
190 8.16541290283203
198 8.35414505004883
};
\addlegendentry{Distributed global}
\addplot [very thick, plotColor3, mark=*, mark repeat=8]
table {%
10 2
14 2.79999995231628
18 3
22 3.14285707473755
26 3.25
30 3.75
34 3.77777767181396
38 4.22222232818604
42 4.19999980926514
46 4.59999990463257
50 4.54545450210571
54 4.90909099578857
58 4.83333349227905
62 5.16666650772095
66 5.07692289352417
74 5.692307472229
78 5.57142877578735
82 5.85714292526245
86 5.73333311080933
94 6.26666688919067
98 6.125
106 6.625
110 6.47058820724487
118 6.94117641448975
122 6.77777767181396
130 7.22222232818604
134 7.05263137817383
142 7.47368431091309
146 7.30000019073486
154 7.69999980926514
158 7.5238094329834
166 7.90476179122925
170 7.72727251052856
182 8.27272701263428
186 8.08695697784424
194 8.43478298187256
198 8.25
};
\addlegendentry{Centralized}
\end{axis}

\end{tikzpicture}


==> figures/10_sources_avg_p_tx_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{plotColor1}{HTML}{C25F08}
  \definecolor{plotColor2}{HTML}{548F10}
  \definecolor{plotColor3}{HTML}{411475}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.08)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={Transmission cost $c$},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=10, xmax=190,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Average update probability $\bar{U}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0.0, ymax=0.6,
    ytick style={color=white!15!black}
]

\addplot [very thick, plotColor1, mark=square*, mark repeat=12]
table {%
10 0.540003299713135
12 0.485310316085815
14 0.450286507606506
16 0.419069528579712
18 0.38816511631012
20 0.370621562004089
22 0.34996771812439
24 0.341284871101379
26 0.33403491973877
28 0.326541304588318
30 0.318760395050049
32 0.31069278717041
34 0.302334189414978
36 0.293689489364624
38 0.292260766029358
40 0.283290863037109
42 0.275510549545288
44 0.273765206336975
46 0.264259696006775
48 0.26129412651062
50 0.254119753837585
52 0.246155738830566
54 0.243844151496887
56 0.240892171859741
58 0.23333203792572
60 0.233331322669983
62 0.22287917137146
64 0.222578048706055
66 0.219374656677246
68 0.216515302658081
70 0.216513991355896
72 0.212302684783936
74 0.210127592086792
76 0.209957957267761
78 0.205297827720642
80 0.203409552574158
82 0.203207731246948
84 0.198827147483826
86 0.196352362632751
88 0.196339964866638
90 0.195981860160828
92 0.191019177436829
94 0.188934922218323
98 0.188501358032227
100 0.183357238769531
102 0.181184053421021
104 0.180818319320679
106 0.180668115615845
108 0.175346732139587
110 0.173090696334839
112 0.173089146614075
114 0.17247998714447
116 0.169128775596619
120 0.164661884307861
122 0.164164304733276
124 0.163945317268372
126 0.163945317268372
130 0.159244775772095
132 0.159139633178711
134 0.15840744972229
138 0.158398985862732
142 0.153472542762756
144 0.153343915939331
146 0.152498126029968
152 0.15241265296936
156 0.147332549095154
158 0.147141695022583
160 0.146203637123108
166 0.146091103553772
168 0.143293023109436
170 0.140814781188965
172 0.140580058097839
174 0.139514684677124
182 0.139369010925293
184 0.133915185928345
188 0.133628726005554
190 0.132847905158997
192 0.132397651672363
198 0.132240533828735
};
\addlegendentry{Distributed selfish}
\addplot [very thick, plotColor2, mark=triangle*, mark repeat=12]
table {%
10 0.183357238769531
12 0.164661884307861
14 0.155876874923706
16 0.146203637123108
18 0.139369010925293
20 0.12913990020752
22 0.123985648155212
24 0.119845151901245
26 0.115912318229675
28 0.109898686408997
30 0.10726523399353
32 0.103268265724182
34 0.100063800811768
36 0.097739577293396
38 0.0944652557373047
40 0.0936340093612671
42 0.0900603532791138
44 0.0890858173370361
46 0.0851949453353882
48 0.0845509767532349
50 0.0824147462844849
54 0.0799456834793091
56 0.0768642425537109
60 0.0753439664840698
62 0.0731747150421143
64 0.0723140239715576
66 0.0722168684005737
68 0.0702011585235596
70 0.0689312219619751
76 0.0661959648132324
78 0.0644506216049194
80 0.0643634796142578
82 0.0633957386016846
84 0.0631271600723267
86 0.0612442493438721
90 0.0610493421554565
94 0.0589827299118042
96 0.0575834512710571
98 0.0573444366455078
100 0.0573420524597168
102 0.0570318698883057
106 0.0547604560852051
108 0.0541379451751709
110 0.0538996458053589
112 0.053895115852356
116 0.0530391931533813
118 0.0513182878494263
128 0.0501763820648193
130 0.0496175289154053
132 0.0484638214111328
134 0.0482182502746582
136 0.0482178926467896
138 0.0476493835449219
140 0.0476493835449219
142 0.0472481250762939
146 0.0457606315612793
148 0.0457465648651123
150 0.0454633235931396
152 0.0454342365264893
154 0.0448242425918579
156 0.0447068214416504
164 0.043124794960022
166 0.043102502822876
168 0.042759895324707
170 0.0427592992782593
174 0.0413120985031128
178 0.0413117408752441
180 0.0409619808197021
182 0.0409398078918457
184 0.0406482219696045
186 0.0401235818862915
188 0.0400815010070801
190 0.0396133661270142
192 0.0396120548248291
196 0.0389258861541748
198 0.0388778448104858
};
\addlegendentry{Distributed global}
\addplot [very thick, plotColor3, mark=*, mark repeat=12]
table {%
10 0.200000047683716
14 0.200000047683716
16 0.166666626930237
18 0.166666626930237
20 0.142857193946838
24 0.142857193946838
26 0.125
32 0.125
34 0.111111164093018
38 0.111111164093018
40 0.100000023841858
46 0.100000023841858
48 0.0909091234207153
56 0.0909091234207153
58 0.0833333730697632
64 0.0833333730697632
66 0.076923131942749
74 0.076923131942749
76 0.0714285373687744
84 0.0714285373687744
86 0.0666667222976685
96 0.0666667222976685
98 0.0625
106 0.0625
108 0.0588235855102539
118 0.0588235855102539
120 0.0555555820465088
130 0.0555555820465088
132 0.0526316165924072
142 0.0526316165924072
144 0.0499999523162842
156 0.0499999523162842
158 0.047619104385376
168 0.047619104385376
170 0.0454545021057129
182 0.0454545021057129
184 0.04347825050354
196 0.04347825050354
198 0.0416666269302368
};
\addlegendentry{Centralized}
\end{axis}

\end{tikzpicture}


==> figures/10_sources_avg_reward_vs_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{plotColor1}{HTML}{C25F08}
  \definecolor{plotColor2}{HTML}{548F10}
  \definecolor{plotColor3}{HTML}{411475}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.08)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={Transmission cost $c$},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=10, xmax=190,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Average system reward $\bar{\mathcal{R}}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=-37.0, ymax=0.0,
    ytick style={color=white!15!black}
]

\addplot [very thick, plotColor1, mark=square*, mark repeat=9]
table {%
10 -8.67680263519287
14 -10.0589256286621
18 -11.1391706466675
22 -12.159951210022
26 -13.2991771697998
30 -14.3288326263428
34 -15.24094581604
38 -16.0261306762695
42 -16.9458637237549
46 -17.5738697052002
50 -18.3076419830322
54 -18.8335609436035
58 -19.476634979248
62 -19.910041809082
70 -21.2571792602539
74 -21.8058929443359
78 -22.4846248626709
82 -23.0039577484131
86 -23.535530090332
90 -24.0492630004883
94 -24.5390148162842
98 -25.0075340270996
102 -25.4415454864502
106 -25.8343372344971
110 -26.3107128143311
118 -27.1569442749023
122 -27.3993530273438
126 -27.8864765167236
130 -28.5163078308105
134 -28.831729888916
138 -29.2408256530762
142 -29.7542495727539
146 -30.0591373443604
150 -30.3896884918213
154 -30.9215755462646
158 -31.0824413299561
162 -31.6458854675293
166 -31.8604354858398
170 -32.3916320800781
174 -32.5684928894043
178 -33.002082824707
182 -33.2030601501465
186 -33.6705589294434
190 -33.7692413330078
194 -34.3096733093262
198 -34.4335021972656
};
\addlegendentry{Distributed selfish}
\addplot [very thick, plotColor2, mark=triangle*, mark repeat=9]
table {%
10 -4.75198316574097
14 -5.62076282501221
18 -6.37449359893799
22 -7.03624105453491
26 -7.65002679824829
30 -8.21052265167236
34 -8.73208618164062
38 -9.23142433166504
42 -9.69925689697266
46 -10.1531448364258
54 -10.9941463470459
62 -11.7686376571655
70 -12.5015354156494
78 -13.1953325271606
90 -14.1692152023315
94 -14.4916515350342
110 -15.6749429702759
122 -16.5199203491211
130 -17.0387744903564
134 -17.3356819152832
138 -17.5662574768066
142 -17.8399105072021
146 -18.0673656463623
150 -18.3416328430176
158 -18.8038558959961
162 -19.0591583251953
166 -19.282341003418
170 -19.5401229858398
174 -19.7420539855957
178 -19.9730739593506
182 -20.2194957733154
186 -20.436092376709
190 -20.6812057495117
198 -21.0959434509277
};
\addlegendentry{Distributed global}
\addplot [very thick, plotColor3, mark=*, mark repeat=9]
table {%
10 -4
14 -4.80000019073486
18 -5.5
22 -6.14285707473755
26 -6.75
30 -7.25
34 -7.77777767181396
38 -8.22222232818604
42 -8.69999980926514
46 -9.10000038146973
50 -9.54545497894287
54 -9.90909099578857
58 -10.3333330154419
62 -10.6666669845581
66 -11.0769233703613
74 -11.692307472229
78 -12.0714282989502
82 -12.3571424484253
86 -12.7333335876465
94 -13.2666664123535
98 -13.625
106 -14.125
110 -14.470588684082
118 -14.9411764144897
122 -15.277777671814
130 -15.722222328186
134 -16.0526313781738
142 -16.4736843109131
146 -16.7999992370605
154 -17.2000007629395
158 -17.5238094329834
166 -17.9047622680664
170 -18.2272720336914
182 -18.7727279663086
186 -19.0869560241699
194 -19.4347820281982
198 -19.75
};
\addlegendentry{Centralized}
\end{axis}

\end{tikzpicture}


==> figures/10_sources_p_tx_vs_state.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{plotColor1}{HTML}{C25F08}
  \definecolor{plotColor2}{HTML}{548F10}
  \definecolor{plotColor3}{HTML}{411475}
 
  \definecolor{plotColor1Light}{HTML}{dba363}
  \definecolor{plotColor2Light}{HTML}{9ec96d}
  \definecolor{plotColor3Light}{HTML}{8c67b8}

 \begin{semilogxaxis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.48, 1.08)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={State [AoI]},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=1, xmax=500,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Update probability $u_i$},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.05, ymax=1.02,
    ytick style={color=white!15!black}
]

\addplot [very thick, plotColor1, mark=square*, mark repeat=20]
table {%
0 0
1 0.113830804824829
2 0.362648725509644
3 0.489713668823242
4 0.570689082145691
5 0.627753257751465
6 0.670602560043335
7 0.702300667762756
8 0.731226682662964
9 0.75194787979126
10 0.771220207214355
11 0.786654829978943
12 0.798794031143188
13 0.812538385391235
14 0.823340177536011
16 0.839461803436279
18 0.854247093200684
19 0.861169815063477
20 0.866166234016418
21 0.872576236724854
23 0.8816739320755
24 0.885999798774719
25 0.888804078102112
27 0.896848440170288
28 0.899411082267761
29 0.90314769744873
32 0.910248517990112
33 0.913620114326477
36 0.920023441314697
37 0.921048164367676
41 0.928829669952393
42 0.929752111434937
44 0.933335542678833
45 0.934205174446106
46 0.935914039611816
47 0.936753392219543
48 0.938402414321899
50 0.940012812614441
51 0.941585063934326
52 0.942357301712036
53 0.94387412071228
56 0.94608211517334
57 0.947510242462158
61 0.950264930725098
62 0.951592922210693
72 0.95776629447937
79 0.961655974388123
80 0.961655974388123
86 0.964730024337769
87 0.964730024337769
90 0.966182231903076
91 0.966182231903076
95 0.968034744262695
96 0.968034744262695
98 0.968926429748535
99 0.968926429748535
101 0.96979546546936
102 0.96979546546936
105 0.971058130264282
106 0.971058130264282
107 0.971468448638916
108 0.971468448638916
110 0.972273230552673
111 0.972273230552673
113 0.973057508468628
114 0.973057508468628
115 0.973442077636719
117 0.973821878433228
120 0.974566459655762
122 0.974931716918945
125 0.975647926330566
128 0.975998997688293
131 0.976687669754028
134 0.977025270462036
138 0.978011846542358
141 0.978332042694092
143 0.97864818572998
146 0.978960156440735
149 0.97957170009613
152 0.979871511459351
155 0.980459094047546
159 0.980747103691101
162 0.981311678886414
166 0.981588363647461
169 0.982130527496338
173 0.982396364212036
175 0.982658386230469
179 0.982917070388794
182 0.983423948287964
187 0.983672380447388
190 0.984158992767334
195 0.984397292137146
197 0.98463249206543
201 0.984864473342896
203 0.985093235969543
207 0.985318899154663
209 0.985541582107544
213 0.985761165618896
215 0.985977649688721
219 0.986191272735596
221 0.986401915550232
226 0.986609697341919
228 0.986814498901367
233 0.987016677856445
235 0.987215876579285
240 0.987412452697754
242 0.987606287002563
251 0.987985849380493
254 0.988171577453613
262 0.988535523414612
265 0.98871374130249
274 0.989062547683716
277 0.989233255386353
287 0.989567637443542
290 0.989731311798096
300 0.990051746368408
303 0.990208387374878
314 0.990515351295471
317 0.990665555000305
329 0.990959525108337
332 0.991103410720825
344 0.991384863853455
347 0.991522550582886
360 0.99179220199585
363 0.991924047470093
377 0.992182016372681
381 0.992308139801025
401 0.99267578125
405 0.992794871330261
426 0.993141412734985
430 0.993253588676453
453 0.993580222129822
457 0.993685960769653
483 0.993993639945984
487 0.994093179702759
514 0.994382858276367
519 0.994476556777954
556 0.994837522506714
561 0.994924306869507
601 0.995258569717407
606 0.995339035987854
651 0.995648622512817
657 0.995723009109497
717 0.996078372001648
723 0.996146202087402
790 0.996469497680664
797 0.996531248092651
886 0.996881246566772
893 0.996936440467834
1000 0.9972984790802
};
\addlegendentry{Distributed selfish}
\addplot [very thick, plotColor1, dashed, mark=square, mark repeat=20, mark options={solid}, forget plot]
table {%
0 0
1 0
3 0
4 0.131624817848206
5 0.231801390647888
6 0.307199835777283
7 0.362648725509644
8 0.407854437828064
9 0.444282412528992
10 0.478680968284607
11 0.505869150161743
12 0.52669358253479
13 0.551611661911011
14 0.570689082145691
15 0.589032888412476
16 0.602324485778809
17 0.615227937698364
18 0.631846070289612
19 0.643882751464844
20 0.651709198951721
22 0.674268484115601
23 0.681490659713745
24 0.69205379486084
26 0.705647468566895
27 0.715485572814941
29 0.728142738342285
32 0.746179580688477
33 0.749078631401062
36 0.765856266021729
37 0.768552184104919
38 0.773860454559326
39 0.776473164558411
40 0.781617403030396
41 0.784149408340454
42 0.78913414478302
43 0.791587471961975
44 0.796417236328125
45 0.798794031143188
46 0.803473114967346
49 0.81030809879303
50 0.814745187759399
53 0.821225643157959
54 0.825431942939758
60 0.83752179145813
66 0.848852753639221
72 0.859467506408691
75 0.864519119262695
76 0.864519119262695
81 0.872576236724854
82 0.872576236724854
86 0.878708481788635
87 0.878708481788635
90 0.883131980895996
91 0.883131980895996
93 0.885999798774719
94 0.885999798774719
96 0.888804078102112
97 0.888804078102112
100 0.892894268035889
101 0.892894268035889
102 0.894227266311646
103 0.894227266311646
105 0.896848440170288
106 0.896848440170288
108 0.899411082267761
109 0.899411082267761
110 0.900670766830444
111 0.900670766830444
113 0.90314769744873
114 0.90314769744873
115 0.904365181922913
116 0.904365181922913
118 0.906758904457092
119 0.906758904457092
120 0.907935380935669
121 0.907935380935669
122 0.909098625183105
123 0.909098625183105
124 0.910248517990112
125 0.910248517990112
127 0.912509202957153
128 0.912509202957153
129 0.913620114326477
130 0.913620114326477
131 0.914718389511108
132 0.914718389511108
133 0.915804147720337
134 0.915804147720337
135 0.916877269744873
136 0.916877269744873
137 0.917938232421875
138 0.917938232421875
139 0.918986916542053
140 0.918986916542053
141 0.920023441314697
142 0.920023441314697
143 0.921048164367676
144 0.921048164367676
145 0.922060966491699
147 0.922060966491699
148 0.923062086105347
149 0.923062086105347
150 0.924051761627197
151 0.924051761627197
152 0.925029754638672
153 0.925029754638672
154 0.925996541976929
155 0.925996541976929
156 0.926951885223389
158 0.926951885223389
159 0.92789626121521
160 0.92789626121521
161 0.928829669952393
162 0.928829669952393
163 0.929752111434937
165 0.929752111434937
166 0.930663824081421
167 0.930663824081421
168 0.931564927101135
170 0.931564927101135
171 0.93245542049408
172 0.93245542049408
173 0.933335542678833
175 0.933335542678833
176 0.934205174446106
177 0.934205174446106
178 0.935064673423767
180 0.935064673423767
181 0.935914039611816
183 0.935914039611816
184 0.936753392219543
185 0.936753392219543
186 0.937582850456238
188 0.937582850456238
189 0.938402414321899
191 0.938402414321899
192 0.939212441444397
193 0.939212441444397
194 0.940012812614441
196 0.940012812614441
197 0.940803647041321
199 0.940803647041321
200 0.941585063934326
202 0.941585063934326
203 0.942357301712036
205 0.942357301712036
206 0.943120241165161
208 0.943120241165161
209 0.94387412071228
211 0.94387412071228
212 0.944618940353394
214 0.944618940353394
215 0.94535493850708
217 0.94535493850708
218 0.94608211517334
220 0.94608211517334
221 0.946800470352173
224 0.946800470352173
225 0.947510242462158
227 0.947510242462158
228 0.948211431503296
230 0.948211431503296
231 0.948904275894165
234 0.948904275894165
235 0.949588775634766
237 0.949588775634766
238 0.950264930725098
240 0.950264930725098
241 0.95093297958374
244 0.95093297958374
245 0.951592922210693
248 0.951592922210693
249 0.952244877815247
251 0.952244877815247
252 0.952888965606689
255 0.952888965606689
256 0.953525066375732
258 0.953525066375732
259 0.954153537750244
262 0.954153537750244
263 0.954774379730225
266 0.954774379730225
267 0.955387592315674
270 0.955387592315674
271 0.955993294715881
274 0.955993294715881
275 0.956591606140137
278 0.956591606140137
279 0.957182645797729
282 0.957182645797729
283 0.95776629447937
286 0.95776629447937
287 0.958342909812927
290 0.958342909812927
291 0.958912372589111
294 0.958912372589111
295 0.959474802017212
299 0.959474802017212
300 0.960030317306519
303 0.960030317306519
304 0.960578918457031
307 0.960578918457031
308 0.961120843887329
312 0.961120843887329
313 0.961655974388123
316 0.961655974388123
317 0.962184429168701
321 0.962184429168701
322 0.962706446647644
326 0.962706446647644
327 0.963221788406372
330 0.963221788406372
331 0.963730931282043
335 0.963730931282043
336 0.964233636856079
340 0.964233636856079
341 0.964730024337769
345 0.964730024337769
346 0.965220212936401
350 0.965220212936401
351 0.965704202651978
355 0.965704202651978
356 0.966182231903076
360 0.966182231903076
361 0.966654181480408
365 0.966654181480408
366 0.967120170593262
371 0.967120170593262
372 0.967580437660217
376 0.967580437660217
377 0.968034744262695
382 0.968034744262695
383 0.968483448028564
387 0.968483448028564
388 0.968926429748535
393 0.968926429748535
394 0.969363689422607
398 0.969363689422607
399 0.96979546546936
404 0.96979546546936
405 0.970221757888794
410 0.970221757888794
411 0.970642685890198
416 0.970642685890198
417 0.971058130264282
422 0.971058130264282
423 0.971468448638916
428 0.971468448638916
429 0.97187340259552
435 0.97187340259552
436 0.972273230552673
441 0.972273230552673
442 0.972667932510376
447 0.972667932510376
448 0.973057508468628
454 0.973057508468628
455 0.973442077636719
467 0.973821878433228
469 0.974196553230286
481 0.974566459655762
483 0.974931716918945
495 0.975292086601257
497 0.975647926330566
510 0.975998997688293
512 0.976345539093018
525 0.976687669754028
527 0.977025270462036
540 0.977358460426331
542 0.977687358856201
556 0.978011846542358
558 0.978332042694092
572 0.97864818572998
574 0.978960156440735
589 0.979267954826355
591 0.97957170009613
607 0.979871511459351
609 0.980167269706726
625 0.980459094047546
627 0.980747103691101
643 0.98103129863739
645 0.981311678886414
662 0.981588363647461
664 0.981861352920532
682 0.982130527496338
684 0.982396364212036
702 0.982658386230469
704 0.982917070388794
723 0.983172178268433
725 0.983423948287964
745 0.983672380447388
747 0.983917236328125
767 0.984158992767334
769 0.984397292137146
790 0.98463249206543
792 0.984864473342896
814 0.985093235969543
816 0.985318899154663
838 0.985541582107544
840 0.985761165618896
863 0.985977649688721
865 0.986191272735596
889 0.986401915550232
891 0.986609697341919
916 0.986814498901367
918 0.987016677856445
943 0.987215876579285
945 0.987412452697754
972 0.987606287002563
974 0.987797260284424
1000 0.987985849380493
};
%\addlegendentry{Distributed selfish}

\addplot [very thick, plotColor2, mark=triangle*, mark repeat=25]
table {%
0 0
1 0
6 0
7 0.0584625005722046
8 0.122768402099609
9 0.183094143867493
10 0.223869562149048
11 0.26280415058136
12 0.292676210403442
13 0.321454524993896
14 0.349174618721008
15 0.369291305541992
16 0.388846516609192
17 0.407854437828064
18 0.426328659057617
19 0.438354849815369
20 0.455968976020813
22 0.478680968284607
24 0.50053596496582
26 0.521562814712524
28 0.541789770126343
29 0.551611661911011
30 0.556451201438904
32 0.575342893600464
33 0.579951047897339
34 0.589032888412476
35 0.593507170677185
36 0.602324485778809
38 0.610969305038452
39 0.619444489479065
42 0.631846070289612
43 0.639910459518433
47 0.655564069747925
48 0.659380435943604
49 0.666899442672729
54 0.685047388076782
59 0.702300667762756
60 0.702300667762756
65 0.718698620796204
66 0.721879005432129
67 0.721879005432129
72 0.737300395965576
73 0.737300395965576
76 0.746179580688477
77 0.746179580688477
79 0.75194787979126
80 0.75194787979126
83 0.760379433631897
84 0.760379433631897
86 0.765856266021729
87 0.765856266021729
89 0.771220207214355
90 0.771220207214355
92 0.776473164558411
93 0.776473164558411
94 0.779058694839478
95 0.779058694839478
97 0.784149408340454
98 0.784149408340454
99 0.786654829978943
100 0.786654829978943
102 0.791587471961975
103 0.791587471961975
104 0.794015049934387
105 0.794015049934387
106 0.796417236328125
107 0.796417236328125
109 0.801146030426025
110 0.801146030426025
111 0.803473114967346
112 0.803473114967346
113 0.80577564239502
114 0.80577564239502
115 0.808053970336914
116 0.808053970336914
117 0.81030809879303
118 0.81030809879303
119 0.812538385391235
120 0.812538385391235
121 0.814745187759399
122 0.814745187759399
123 0.816928386688232
124 0.816928386688232
125 0.819088578224182
126 0.819088578224182
127 0.821225643157959
128 0.821225643157959
129 0.823340177536011
130 0.823340177536011
131 0.825431942939758
132 0.825431942939758
133 0.827501535415649
135 0.827501535415649
136 0.829548954963684
137 0.829548954963684
138 0.831574440002441
139 0.831574440002441
140 0.83357834815979
141 0.83357834815979
142 0.83556067943573
144 0.83556067943573
145 0.83752179145813
146 0.83752179145813
147 0.839461803436279
148 0.839461803436279
149 0.841380953788757
151 0.841380953788757
152 0.843279361724854
153 0.843279361724854
154 0.845157384872437
156 0.845157384872437
157 0.847015142440796
158 0.847015142440796
159 0.848852753639221
161 0.848852753639221
162 0.850670576095581
163 0.850670576095581
164 0.852468490600586
166 0.852468490600586
167 0.854247093200684
169 0.854247093200684
170 0.856006383895874
171 0.856006383895874
172 0.857746362686157
174 0.857746362686157
175 0.859467506408691
177 0.859467506408691
178 0.861169815063477
180 0.861169815063477
181 0.862853765487671
183 0.862853765487671
184 0.864519119262695
185 0.864519119262695
186 0.866166234016418
188 0.866166234016418
189 0.867795348167419
191 0.867795348167419
192 0.869406580924988
194 0.869406580924988
195 0.871000170707703
197 0.871000170707703
198 0.872576236724854
201 0.872576236724854
202 0.87413489818573
204 0.87413489818573
205 0.875676393508911
207 0.875676393508911
208 0.877200841903687
210 0.877200841903687
211 0.878708481788635
213 0.878708481788635
214 0.880199432373047
217 0.880199432373047
218 0.8816739320755
220 0.8816739320755
221 0.883131980895996
224 0.883131980895996
225 0.884573936462402
227 0.884573936462402
228 0.885999798774719
231 0.885999798774719
232 0.887409806251526
234 0.887409806251526
235 0.888804078102112
238 0.888804078102112
239 0.890182733535767
241 0.890182733535767
242 0.891546130180359
245 0.891546130180359
246 0.892894268035889
249 0.892894268035889
250 0.894227266311646
253 0.894227266311646
254 0.895545244216919
257 0.895545244216919
258 0.896848440170288
261 0.896848440170288
262 0.898137092590332
265 0.898137092590332
266 0.899411082267761
269 0.899411082267761
270 0.900670766830444
273 0.900670766830444
274 0.901916265487671
277 0.901916265487671
278 0.90314769744873
281 0.90314769744873
282 0.904365181922913
285 0.904365181922913
286 0.905568838119507
290 0.905568838119507
291 0.906758904457092
294 0.906758904457092
295 0.907935380935669
299 0.907935380935669
300 0.909098625183105
303 0.909098625183105
304 0.910248517990112
308 0.910248517990112
309 0.911385297775269
312 0.911385297775269
313 0.912509202957153
317 0.912509202957153
318 0.913620114326477
322 0.913620114326477
323 0.914718389511108
327 0.914718389511108
328 0.915804147720337
332 0.915804147720337
333 0.916877269744873
337 0.916877269744873
338 0.917938232421875
342 0.917938232421875
343 0.918986916542053
347 0.918986916542053
348 0.920023441314697
352 0.920023441314697
353 0.921048164367676
357 0.921048164367676
358 0.922060966491699
363 0.922060966491699
364 0.923062086105347
368 0.923062086105347
369 0.924051761627197
374 0.924051761627197
375 0.925029754638672
379 0.925029754638672
380 0.925996541976929
385 0.925996541976929
386 0.926951885223389
391 0.926951885223389
392 0.92789626121521
397 0.92789626121521
398 0.928829669952393
402 0.928829669952393
403 0.929752111434937
408 0.929752111434937
409 0.930663824081421
414 0.930663824081421
415 0.931564927101135
421 0.931564927101135
422 0.93245542049408
427 0.93245542049408
428 0.933335542678833
433 0.933335542678833
434 0.934205174446106
440 0.934205174446106
441 0.935064673423767
446 0.935064673423767
447 0.935914039611816
453 0.935914039611816
454 0.936753392219543
459 0.936753392219543
460 0.937582850456238
466 0.937582850456238
467 0.938402414321899
473 0.938402414321899
474 0.939212441444397
480 0.939212441444397
481 0.940012812614441
487 0.940012812614441
488 0.940803647041321
494 0.940803647041321
495 0.941585063934326
502 0.941585063934326
503 0.942357301712036
509 0.942357301712036
510 0.943120241165161
517 0.943120241165161
518 0.94387412071228
524 0.94387412071228
525 0.944618940353394
532 0.944618940353394
533 0.94535493850708
540 0.94535493850708
541 0.94608211517334
548 0.94608211517334
549 0.946800470352173
556 0.946800470352173
557 0.947510242462158
564 0.947510242462158
565 0.948211431503296
572 0.948211431503296
573 0.948904275894165
580 0.948904275894165
581 0.949588775634766
589 0.949588775634766
590 0.950264930725098
598 0.950264930725098
599 0.95093297958374
606 0.95093297958374
607 0.951592922210693
615 0.951592922210693
616 0.952244877815247
624 0.952244877815247
625 0.952888965606689
633 0.952888965606689
634 0.953525066375732
643 0.953525066375732
644 0.954153537750244
652 0.954153537750244
653 0.954774379730225
662 0.954774379730225
663 0.955387592315674
671 0.955387592315674
672 0.955993294715881
681 0.955993294715881
682 0.956591606140137
691 0.956591606140137
692 0.957182645797729
701 0.957182645797729
702 0.95776629447937
711 0.95776629447937
712 0.958342909812927
722 0.958342909812927
723 0.958912372589111
732 0.958912372589111
733 0.959474802017212
743 0.959474802017212
744 0.960030317306519
754 0.960030317306519
755 0.960578918457031
765 0.960578918457031
766 0.961120843887329
776 0.961120843887329
777 0.961655974388123
787 0.961655974388123
788 0.962184429168701
799 0.962184429168701
800 0.962706446647644
810 0.962706446647644
811 0.963221788406372
822 0.963221788406372
823 0.963730931282043
834 0.963730931282043
835 0.964233636856079
846 0.964233636856079
847 0.964730024337769
859 0.964730024337769
860 0.965220212936401
871 0.965220212936401
872 0.965704202651978
884 0.965704202651978
885 0.966182231903076
897 0.966182231903076
898 0.966654181480408
910 0.966654181480408
911 0.967120170593262
923 0.967120170593262
924 0.967580437660217
937 0.967580437660217
938 0.968034744262695
950 0.968034744262695
951 0.968483448028564
964 0.968483448028564
965 0.968926429748535
978 0.968926429748535
979 0.969363689422607
992 0.969363689422607
993 0.96979546546936
1000 0.96979546546936
};
\addlegendentry{Distributed global}
\addplot [very thick, plotColor2, mark=triangle, mark repeat=25, dashed, mark options={solid}, forget plot]
table {%
0 0
1 0
17 0
18 0.0296274423599243
19 0.0584625005722046
20 0.0865241289138794
22 0.122768402099609
24 0.157713174819946
26 0.191400170326233
27 0.19963002204895
28 0.215864181518555
29 0.223869562149048
30 0.239660143852234
31 0.247446417808533
32 0.26280415058136
35 0.285312175750732
38 0.307199835777283
39 0.321454524993896
41 0.335444569587708
42 0.335444569587708
45 0.355943441390991
49 0.382389545440674
50 0.382389545440674
54 0.407854437828064
55 0.407854437828064
57 0.420228958129883
58 0.420228958129883
60 0.43237042427063
61 0.43237042427063
63 0.444282412528992
64 0.444282412528992
66 0.455968976020813
67 0.455968976020813
68 0.461728930473328
69 0.461728930473328
71 0.473084449768066
72 0.473084449768066
73 0.478680968284607
74 0.478680968284607
75 0.48422384262085
76 0.48422384262085
78 0.495150923728943
79 0.495150923728943
80 0.50053596496582
81 0.50053596496582
82 0.505869150161743
83 0.505869150161743
84 0.511151075363159
85 0.511151075363159
86 0.516382217407227
87 0.516382217407227
88 0.521562814712524
89 0.521562814712524
90 0.52669358253479
91 0.52669358253479
92 0.531774520874023
93 0.531774520874023
94 0.536806583404541
96 0.536806583404541
97 0.541789770126343
98 0.541789770126343
99 0.546724557876587
100 0.546724557876587
101 0.551611661911011
102 0.551611661911011
103 0.556451201438904
105 0.556451201438904
106 0.561243653297424
107 0.561243653297424
108 0.56598949432373
110 0.56598949432373
111 0.570689082145691
112 0.570689082145691
113 0.575342893600464
115 0.575342893600464
116 0.579951047897339
117 0.579951047897339
118 0.584514379501343
120 0.584514379501343
121 0.589032888412476
123 0.589032888412476
124 0.593507170677185
125 0.593507170677185
126 0.59793758392334
128 0.59793758392334
129 0.602324485778809
131 0.602324485778809
132 0.60666823387146
134 0.60666823387146
135 0.610969305038452
137 0.610969305038452
138 0.615227937698364
140 0.615227937698364
141 0.619444489479065
143 0.619444489479065
144 0.623619556427002
146 0.623619556427002
147 0.627753257751465
149 0.627753257751465
150 0.631846070289612
152 0.631846070289612
153 0.635898351669312
155 0.635898351669312
156 0.639910459518433
159 0.639910459518433
160 0.643882751464844
162 0.643882751464844
163 0.647815465927124
166 0.647815465927124
167 0.651709198951721
169 0.651709198951721
170 0.655564069747925
173 0.655564069747925
174 0.659380435943604
176 0.659380435943604
177 0.663158774375916
180 0.663158774375916
181 0.666899442672729
183 0.666899442672729
184 0.670602560043335
187 0.670602560043335
188 0.674268484115601
191 0.674268484115601
192 0.677897810935974
195 0.677897810935974
196 0.681490659713745
199 0.681490659713745
200 0.685047388076782
203 0.685047388076782
204 0.688568353652954
207 0.688568353652954
208 0.69205379486084
211 0.69205379486084
212 0.695504188537598
215 0.695504188537598
216 0.698919773101807
220 0.698919773101807
221 0.702300667762756
224 0.702300667762756
225 0.705647468566895
228 0.705647468566895
229 0.708960294723511
233 0.708960294723511
234 0.712239623069763
237 0.712239623069763
238 0.715485572814941
242 0.715485572814941
243 0.718698620796204
247 0.718698620796204
248 0.721879005432129
252 0.721879005432129
253 0.725026845932007
256 0.725026845932007
257 0.728142738342285
261 0.728142738342285
262 0.731226682662964
266 0.731226682662964
267 0.734279155731201
271 0.734279155731201
272 0.737300395965576
277 0.737300395965576
278 0.740290641784668
282 0.740290641784668
283 0.743250370025635
287 0.743250370025635
288 0.746179580688477
292 0.746179580688477
293 0.749078631401062
298 0.749078631401062
299 0.75194787979126
304 0.75194787979126
305 0.754787683486938
309 0.754787683486938
310 0.757598042488098
315 0.757598042488098
316 0.760379433631897
321 0.760379433631897
322 0.763132095336914
327 0.763132095336914
328 0.765856266021729
333 0.765856266021729
334 0.768552184104919
339 0.768552184104919
340 0.771220207214355
345 0.771220207214355
346 0.773860454559326
351 0.773860454559326
352 0.776473164558411
357 0.776473164558411
358 0.779058694839478
364 0.779058694839478
365 0.781617403030396
370 0.781617403030396
371 0.784149408340454
377 0.784149408340454
378 0.786654829978943
384 0.786654829978943
385 0.78913414478302
391 0.78913414478302
392 0.791587471961975
398 0.791587471961975
399 0.794015049934387
405 0.794015049934387
406 0.796417236328125
412 0.796417236328125
413 0.798794031143188
419 0.798794031143188
420 0.801146030426025
426 0.801146030426025
427 0.803473114967346
434 0.803473114967346
435 0.80577564239502
441 0.80577564239502
442 0.808053970336914
449 0.808053970336914
450 0.81030809879303
457 0.81030809879303
458 0.812538385391235
465 0.812538385391235
466 0.814745187759399
473 0.814745187759399
474 0.816928386688232
481 0.816928386688232
482 0.819088578224182
489 0.819088578224182
490 0.821225643157959
498 0.821225643157959
499 0.823340177536011
506 0.823340177536011
507 0.825431942939758
515 0.825431942939758
516 0.827501535415649
523 0.827501535415649
524 0.829548954963684
532 0.829548954963684
533 0.831574440002441
541 0.831574440002441
542 0.83357834815979
550 0.83357834815979
551 0.83556067943573
560 0.83556067943573
561 0.83752179145813
569 0.83752179145813
570 0.839461803436279
578 0.839461803436279
579 0.841380953788757
588 0.841380953788757
589 0.843279361724854
598 0.843279361724854
599 0.845157384872437
608 0.845157384872437
609 0.847015142440796
618 0.847015142440796
619 0.848852753639221
628 0.848852753639221
629 0.850670576095581
638 0.850670576095581
639 0.852468490600586
649 0.852468490600586
650 0.854247093200684
660 0.854247093200684
661 0.856006383895874
670 0.856006383895874
671 0.857746362686157
681 0.857746362686157
682 0.859467506408691
693 0.859467506408691
694 0.861169815063477
704 0.861169815063477
705 0.862853765487671
715 0.862853765487671
716 0.864519119262695
727 0.864519119262695
728 0.866166234016418
739 0.866166234016418
740 0.867795348167419
750 0.867795348167419
751 0.869406580924988
763 0.869406580924988
764 0.871000170707703
775 0.871000170707703
776 0.872576236724854
787 0.872576236724854
788 0.87413489818573
800 0.87413489818573
801 0.875676393508911
813 0.875676393508911
814 0.877200841903687
826 0.877200841903687
827 0.878708481788635
839 0.878708481788635
840 0.880199432373047
852 0.880199432373047
853 0.8816739320755
866 0.8816739320755
867 0.883131980895996
879 0.883131980895996
880 0.884573936462402
893 0.884573936462402
894 0.885999798774719
907 0.885999798774719
908 0.887409806251526
922 0.887409806251526
923 0.888804078102112
936 0.888804078102112
937 0.890182733535767
951 0.890182733535767
952 0.891546130180359
966 0.891546130180359
967 0.892894268035889
981 0.892894268035889
982 0.894227266311646
996 0.894227266311646
997 0.895545244216919
1000 0.895545244216919
};
%\addlegendentry{Distributed global}
\addplot [very thick, plotColor3, mark=*, mark repeat=1]
table {%
0 0
1 0
9 0
10 1
1000 1
};
\addlegendentry{Centralized}
\addplot [very thick, plotColor3, mark=o, mark repeat=1, dashed, mark options={solid}, dashed, forget plot]
table {%
0 0
1 0
22 0
23 1
1000 1
};
\addlegendentry{Centralized}
\end{semilogxaxis}

 \begin{semilogxaxis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.16, 0.66)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=1,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={},
    %xtick={0, 16, 64, 256},
    %xmajorgrids,
    %xmajorticks=false,
    xmin=1, xmax=500,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={},
    %ymajorgrids,
    ymajorticks=false,
    ymin=-0.05, ymax=1.02,
    ytick style={color=white!15!black}
]

\addplot [very thick, black, mark=diamond*, mark options={solid}, mark size=3]
table {%
0 0
2000 0.0
1500 0.0
};
\addlegendentry{$c = 50$}
\addplot [very thick, black, dashed, mark=diamond, mark options={solid}, mark size=3]
table {%
0 0
2000 0.0
1500 0.0
};
\addlegendentry{$c = 200$}
\end{semilogxaxis}

\end{tikzpicture}


==> figures/10_sources_p_tx_vs_state_and_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{plotColor3Dark}{HTML}{300b5c}
    \definecolor{plotColor3}{HTML}{7f49bf}
    \definecolor{plotColor3Light}{HTML}{c297f7}

 \begin{semilogxaxis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.08)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={State [AoI]},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=1, xmax=500,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Update probability $u_i$},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.05, ymax=1.02,
    ytick style={color=white!15!black}
]
\addplot [very thick, plotColor3Dark, mark=square*, mark repeat=4]
table {%
0 0.925694942474365
1 0.965149641036987
2 0.977996349334717
3 0.983675241470337
4 0.98722779750824
6 0.991263866424561
9 0.994113326072693
10 0.994857430458069
16 0.996610045433044
22 0.997637391090393
27 0.998109817504883
32 0.998375415802002
37 0.998607158660889
42 0.998808622360229
57 0.99913489818573
64 0.999265670776367
126 0.999629497528076
140 0.999690055847168
1000 0.999965906143188
};
\addlegendentry{$c = 1$}
\addplot [very thick, plotColor3, mark=triangle*, mark repeat=20]
table {%
0 0
1 0.114155292510986
2 0.363532662391663
3 0.485286235809326
4 0.567126154899597
5 0.62060558795929
6 0.668063402175903
7 0.710109949111938
8 0.735411167144775
9 0.747300863265991
10 0.769648432731628
11 0.790201425552368
12 0.799845576286316
13 0.809088945388794
14 0.826432108879089
16 0.842344164848328
18 0.856931209564209
19 0.86375880241394
20 0.86375880241394
22 0.87654173374176
24 0.888234853744507
25 0.888234853744507
27 0.898921608924866
28 0.898921608924866
29 0.90391206741333
30 0.90391206741333
31 0.908679723739624
32 0.908679723739624
33 0.913233399391174
34 0.913233399391174
35 0.917581677436829
36 0.917581677436829
37 0.921732902526855
38 0.921732902526855
39 0.925694942474365
40 0.925694942474365
41 0.929475545883179
42 0.929475545883179
43 0.933082103729248
45 0.933082103729248
46 0.936521768569946
48 0.936521768569946
49 0.939801573753357
50 0.939801573753357
51 0.942928075790405
53 0.942928075790405
54 0.945907592773438
57 0.945907592773438
58 0.9487464427948
60 0.9487464427948
61 0.95145058631897
63 0.95145058631897
64 0.954025506973267
67 0.954025506973267
68 0.956476926803589
71 0.956476926803589
72 0.958809971809387
75 0.958809971809387
76 0.961029887199402
80 0.961029887199402
81 0.963141560554504
85 0.963141560554504
86 0.965149641036987
90 0.965149641036987
91 0.967058897018433
95 0.967058897018433
96 0.968873262405396
101 0.968873262405396
102 0.970597267150879
107 0.970597267150879
108 0.972234964370728
113 0.972234964370728
114 0.973789930343628
120 0.973789930343628
121 0.975266218185425
127 0.975266218185425
128 0.976667165756226
134 0.976667165756226
135 0.977996349334717
142 0.977996349334717
143 0.979256868362427
151 0.979256868362427
152 0.980452060699463
160 0.980452060699463
161 0.981585025787354
170 0.981585025787354
171 0.982658386230469
180 0.982658386230469
181 0.983675241470337
191 0.983675241470337
192 0.984638094902039
202 0.984638094902039
203 0.985549449920654
215 0.985549449920654
216 0.986412048339844
228 0.986412048339844
229 0.98722779750824
242 0.98722779750824
243 0.987999320030212
257 0.987999320030212
258 0.988728523254395
273 0.988728523254395
274 0.989417791366577
290 0.989417791366577
291 0.990068793296814
308 0.990068793296814
309 0.990683555603027
327 0.990683555603027
328 0.991263866424561
347 0.991263866424561
348 0.991811275482178
369 0.991811275482178
370 0.992327809333801
393 0.992327809333801
394 0.992814779281616
418 0.992814779281616
419 0.993273735046387
444 0.993273735046387
445 0.993706107139587
473 0.993706107139587
474 0.994113326072693
503 0.994113326072693
504 0.994496703147888
571 0.994857430458069
573 0.99519681930542
649 0.995515823364258
651 0.995815634727478
738 0.996097326278687
740 0.99636173248291
840 0.996610045433044
842 0.996842861175537
959 0.997061252593994
961 0.997266054153442
1000 0.997266054153442
};
\addlegendentry{$c = 50$}
\addplot [very thick, plotColor3Light, mark=*, mark repeat=20]
table {%
0 0
1 0
3 0
4 0.114155292510986
5 0.216445446014404
6 0.307979583740234
7 0.363532662391663
8 0.415039539337158
9 0.439358592033386
10 0.485286235809326
11 0.506955146789551
12 0.527799606323242
13 0.547847509384155
14 0.567126154899597
15 0.585661768913269
16 0.603479981422424
17 0.62060558795929
18 0.637062549591064
19 0.637062549591064
20 0.652874350547791
21 0.668063402175903
22 0.668063402175903
23 0.68265163898468
24 0.696660280227661
25 0.696660280227661
26 0.710109949111938
27 0.710109949111938
28 0.723020553588867
29 0.723020553588867
30 0.735411167144775
31 0.735411167144775
32 0.747300863265991
33 0.747300863265991
34 0.758707404136658
35 0.758707404136658
36 0.769648432731628
38 0.769648432731628
39 0.780140995979309
40 0.780140995979309
41 0.790201425552368
43 0.790201425552368
44 0.799845576286316
46 0.799845576286316
47 0.809088945388794
49 0.809088945388794
50 0.817946314811707
53 0.817946314811707
54 0.826432108879089
56 0.826432108879089
57 0.83456015586853
60 0.83456015586853
61 0.842344164848328
64 0.842344164848328
65 0.849797010421753
68 0.849797010421753
69 0.856931209564209
72 0.856931209564209
73 0.86375880241394
77 0.86375880241394
78 0.870291948318481
82 0.870291948318481
83 0.87654173374176
87 0.87654173374176
88 0.882519125938416
92 0.882519125938416
93 0.888234853744507
98 0.888234853744507
99 0.893698930740356
104 0.893698930740356
105 0.898921608924866
111 0.898921608924866
112 0.90391206741333
118 0.90391206741333
119 0.908679723739624
125 0.908679723739624
126 0.913233399391174
132 0.913233399391174
133 0.917581677436829
141 0.917581677436829
142 0.921732902526855
149 0.921732902526855
150 0.925694942474365
158 0.925694942474365
159 0.929475545883179
168 0.929475545883179
169 0.933082103729248
178 0.933082103729248
179 0.936521768569946
189 0.936521768569946
190 0.939801573753357
200 0.939801573753357
201 0.942928075790405
212 0.942928075790405
213 0.945907592773438
225 0.945907592773438
226 0.9487464427948
238 0.9487464427948
239 0.95145058631897
252 0.95145058631897
253 0.954025506973267
267 0.954025506973267
268 0.956476926803589
283 0.956476926803589
284 0.958809971809387
300 0.958809971809387
301 0.961029887199402
318 0.961029887199402
319 0.963141560554504
337 0.963141560554504
338 0.965149641036987
357 0.965149641036987
358 0.967058897018433
378 0.967058897018433
379 0.968873262405396
401 0.968873262405396
402 0.970597267150879
425 0.970597267150879
426 0.972234964370728
450 0.972234964370728
451 0.973789930343628
477 0.973789930343628
478 0.975266218185425
505 0.975266218185425
506 0.976667165756226
536 0.976667165756226
537 0.977996349334717
568 0.977996349334717
569 0.979256868362427
602 0.979256868362427
603 0.980452060699463
638 0.980452060699463
639 0.981585025787354
677 0.981585025787354
678 0.982658386230469
718 0.982658386230469
719 0.983675241470337
761 0.983675241470337
762 0.984638094902039
808 0.984638094902039
809 0.985549449920654
857 0.985549449920654
858 0.986412048339844
910 0.986412048339844
911 0.98722779750824
966 0.98722779750824
967 0.987999320030212
1000 0.987999320030212
};
\addlegendentry{$c = 200$}
\end{semilogxaxis}

\end{tikzpicture}


==> figures/2_sources_avg_p_tx_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{plotColor1}{HTML}{C25F08}
  \definecolor{plotColor2}{HTML}{548F10}
  \definecolor{plotColor3}{HTML}{411475}

 \begin{axis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.08)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={Transmission cost $c$},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=10, xmax=190,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Average update probability $\bar{U}$},
    ymajorgrids,
    ymajorticks=true,
    ymin=0.0, ymax=0.3,
    ytick style={color=white!15!black}
]
\addplot [very thick, plotColor1, mark=square*, mark repeat=12]
table {%
10 0.266861438751221
12 0.245872378349304
18 0.204259157180786
20 0.191392779350281
22 0.183743596076965
26 0.171010136604309
28 0.165204286575317
30 0.159098029136658
32 0.153120636940002
34 0.147848129272461
36 0.14432954788208
38 0.141159057617188
40 0.137755393981934
42 0.134641885757446
44 0.131128907203674
46 0.12777042388916
48 0.124281048774719
52 0.119963645935059
54 0.118160963058472
58 0.114252209663391
60 0.111899733543396
62 0.109849691390991
64 0.107508540153503
66 0.105966448783875
68 0.104685068130493
70 0.103127956390381
78 0.0976927280426025
80 0.0962469577789307
82 0.0950647592544556
84 0.0934542417526245
88 0.091494083404541
90 0.0906832218170166
92 0.089781641960144
94 0.0885647535324097
96 0.0878877639770508
98 0.0866469144821167
100 0.0855803489685059
102 0.0846767425537109
104 0.0835722684860229
106 0.0828410387039185
108 0.0822861194610596
110 0.0816217660903931
112 0.0806480646133423
114 0.0800026655197144
116 0.0792000293731689
118 0.078569769859314
124 0.0761486291885376
126 0.075481653213501
130 0.0745220184326172
132 0.073830246925354
144 0.0704944133758545
146 0.0697165727615356
148 0.0692138671875
152 0.0684490203857422
160 0.0665915012359619
170 0.0643895864486694
172 0.0638115406036377
176 0.0631272792816162
180 0.06252121925354
186 0.0613067150115967
190 0.0607326030731201
196 0.059529185295105
198 0.0591801404953003
};
\addlegendentry{Distributed selfish}
\addplot [very thick, plotColor2, mark=triangle*, mark repeat=12]
table {%
10 0.191392779350281
12 0.177412986755371
14 0.165204286575317
16 0.153120636940002
18 0.14432954788208
22 0.131128907203674
24 0.124281048774719
26 0.119963645935059
28 0.116178274154663
30 0.111899733543396
32 0.107508540153503
36 0.101786375045776
38 0.099135160446167
40 0.0962469577789307
42 0.0934542417526245
44 0.091494083404541
46 0.089781641960144
48 0.0878877639770508
50 0.0855803489685059
52 0.0835722684860229
54 0.0822861194610596
56 0.0806480646133423
60 0.0777758359909058
62 0.0761486291885376
66 0.073830246925354
72 0.0704944133758545
74 0.0692138671875
76 0.0684490203857422
82 0.0656696557998657
84 0.0648120641708374
86 0.0638115406036377
96 0.0603189468383789
100 0.058762788772583
102 0.0583269596099854
104 0.0577600002288818
106 0.0570653676986694
108 0.056460976600647
110 0.0559635162353516
112 0.0552250146865845
122 0.0528402328491211
124 0.0521782636642456
126 0.051615834236145
134 0.0500771999359131
136 0.0496424436569214
138 0.0490951538085938
142 0.0483359098434448
144 0.048051118850708
148 0.0473396778106689
152 0.0466599464416504
158 0.0454955101013184
162 0.0449281930923462
164 0.0445399284362793
166 0.044312596321106
170 0.0436273813247681
182 0.0419967174530029
184 0.04163658618927
188 0.0411460399627686
194 0.0404614210128784
196 0.0402270555496216
198 0.0398954153060913
};
\addlegendentry{Distributed global}
\addplot [very thick, plotColor3, mark=*, mark repeat=20]
table {%
10 0.200000047683716
14 0.200000047683716
16 0.166666626930237
18 0.166666626930237
20 0.142857193946838
24 0.142857193946838
26 0.125
32 0.125
34 0.111111164093018
38 0.111111164093018
40 0.100000023841858
46 0.100000023841858
48 0.0909091234207153
56 0.0909091234207153
58 0.0833333730697632
64 0.0833333730697632
66 0.076923131942749
74 0.076923131942749
76 0.0714285373687744
84 0.0714285373687744
86 0.0666667222976685
96 0.0666667222976685
98 0.0625
106 0.0625
108 0.0588235855102539
118 0.0588235855102539
120 0.0555555820465088
130 0.0555555820465088
132 0.0526316165924072
142 0.0526316165924072
144 0.0499999523162842
156 0.0499999523162842
158 0.047619104385376
168 0.047619104385376
170 0.0454545021057129
182 0.0454545021057129
184 0.04347825050354
196 0.04347825050354
198 0.0416666269302368
};
\addlegendentry{Centralized}
\end{axis}

\end{tikzpicture}


==> figures/2_sources_p_tx_vs_state.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{plotColor1}{HTML}{C25F08}
  \definecolor{plotColor2}{HTML}{548F10}
  \definecolor{plotColor3}{HTML}{411475}

 \begin{semilogxaxis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.03)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={State [AoI]},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=1, xmax=500,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Update probability},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.05, ymax=1.02,
    ytick style={color=white!15!black}
]

\addplot [very thick, plotColor1]
table {%
0 0
4 0
5 0.086172342300415
6 0.156312584877014
7 0.210420846939087
8 0.254508972167969
9 0.292585134506226
10 0.324649333953857
11 0.352705478668213
12 0.376753568649292
13 0.398797631263733
14 0.418837666511536
16 0.454909801483154
20 0.511022090911865
21 0.521042108535767
22 0.533066153526306
25 0.5631263256073
26 0.571142196655273
27 0.581162333488464
29 0.59719443321228
30 0.603206396102905
31 0.611222505569458
32 0.617234468460083
33 0.625250577926636
37 0.649298667907715
38 0.653306603431702
40 0.665330648422241
42 0.673346757888794
43 0.679358720779419
52 0.715430855751038
53 0.717434883117676
55 0.725450873374939
56 0.727454900741577
57 0.731462955474854
58 0.733466863632202
59 0.737474918365479
60 0.739478945732117
61 0.743487000465393
62 0.745491027832031
63 0.749499082565308
66 0.755511045455933
67 0.759519100189209
71 0.767535090446472
72 0.771543025970459
82 0.791583180427551
83 0.791583180427551
89 0.803607225418091
90 0.803607225418091
93 0.809619188308716
94 0.809619188308716
97 0.81563127040863
98 0.81563127040863
100 0.819639205932617
101 0.819639205932617
103 0.823647260665894
104 0.823647260665894
106 0.82765531539917
107 0.82765531539917
108 0.829659342765808
109 0.829659342765808
111 0.833667278289795
112 0.833667278289795
113 0.835671424865723
114 0.835671424865723
115 0.837675333023071
116 0.837675333023071
117 0.839679360389709
118 0.839679360389709
119 0.841683387756348
120 0.841683387756348
121 0.843687295913696
122 0.843687295913696
123 0.845691442489624
124 0.845691442489624
125 0.847695350646973
126 0.847695350646973
127 0.849699378013611
128 0.849699378013611
129 0.851703405380249
130 0.851703405380249
131 0.853707432746887
133 0.853707432746887
134 0.855711460113525
135 0.855711460113525
136 0.857715368270874
137 0.857715368270874
138 0.859719514846802
140 0.859719514846802
141 0.86172342300415
142 0.86172342300415
143 0.863727450370789
145 0.863727450370789
146 0.865731477737427
148 0.865731477737427
149 0.867735385894775
151 0.867735385894775
152 0.869739532470703
154 0.869739532470703
155 0.871743440628052
157 0.871743440628052
158 0.87374746799469
160 0.87374746799469
161 0.875751495361328
163 0.875751495361328
164 0.877755522727966
166 0.877755522727966
167 0.879759550094604
170 0.879759550094604
171 0.881763458251953
173 0.881763458251953
174 0.883767604827881
177 0.883767604827881
178 0.885771512985229
181 0.885771512985229
182 0.887775540351868
185 0.887775540351868
186 0.889779567718506
189 0.889779567718506
190 0.891783595085144
193 0.891783595085144
194 0.893787622451782
197 0.893787622451782
198 0.895791530609131
202 0.895791530609131
203 0.897795677185059
207 0.897795677185059
208 0.899799585342407
211 0.899799585342407
212 0.901803612709045
217 0.901803612709045
218 0.903807640075684
222 0.903807640075684
223 0.905811548233032
228 0.905811548233032
229 0.90781569480896
233 0.90781569480896
234 0.909819602966309
240 0.909819602966309
241 0.911823630332947
246 0.911823630332947
247 0.913827657699585
253 0.913827657699585
254 0.915831685066223
260 0.915831685066223
261 0.917835712432861
267 0.917835712432861
268 0.91983962059021
275 0.91983962059021
276 0.921843767166138
283 0.921843767166138
284 0.923847675323486
292 0.923847675323486
293 0.925851702690125
301 0.925851702690125
302 0.927855730056763
310 0.927855730056763
311 0.929859638214111
320 0.929859638214111
321 0.931863784790039
331 0.931863784790039
332 0.933867692947388
343 0.933867692947388
344 0.935871720314026
355 0.935871720314026
356 0.937875747680664
368 0.937875747680664
369 0.939879775047302
381 0.939879775047302
382 0.94188380241394
396 0.94188380241394
397 0.943887710571289
412 0.943887710571289
413 0.945891857147217
429 0.945891857147217
430 0.947895765304565
448 0.947895765304565
449 0.949899792671204
467 0.949899792671204
468 0.951903820037842
489 0.951903820037842
490 0.95390772819519
500 0.95390772819519
};
\addlegendentry{Distributed selfish}
\addplot [very thick, plotColor2, dashed]
table {%
0 0
6 0
7 0.0120240449905396
8 0.0701402425765991
9 0.116232514381409
10 0.154308557510376
11 0.186372756958008
12 0.214428901672363
13 0.238476991653442
14 0.260521054267883
15 0.280561089515686
16 0.29859721660614
18 0.330661296844482
20 0.358717441558838
23 0.394789576530457
26 0.42484974861145
27 0.432865738868713
28 0.442885756492615
32 0.474949836730957
33 0.480961918830872
34 0.488977909088135
35 0.494989991188049
36 0.503005981445312
40 0.527054071426392
41 0.531062126159668
43 0.543086171150208
44 0.547094106674194
45 0.553106188774109
46 0.557114243507385
47 0.5631263256073
60 0.615230441093445
61 0.617234468460083
63 0.625250577926636
64 0.627254486083984
65 0.631262540817261
66 0.633266448974609
67 0.637274503707886
68 0.639278531074524
69 0.6432865858078
70 0.645290613174438
71 0.649298667907715
73 0.653306603431702
74 0.657314658164978
77 0.663326740264893
78 0.667334675788879
81 0.673346757888794
82 0.677354693412781
102 0.717434883117676
103 0.717434883117676
108 0.727454900741577
109 0.727454900741577
112 0.733466863632202
113 0.733466863632202
116 0.739478945732117
117 0.739478945732117
120 0.745491027832031
121 0.745491027832031
123 0.749499082565308
124 0.749499082565308
126 0.753507018089294
127 0.753507018089294
128 0.755511045455933
129 0.755511045455933
131 0.759519100189209
132 0.759519100189209
134 0.763527035713196
135 0.763527035713196
136 0.765531063079834
137 0.765531063079834
138 0.767535090446472
139 0.767535090446472
141 0.771543025970459
142 0.771543025970459
143 0.773547172546387
144 0.773547172546387
145 0.775551080703735
146 0.775551080703735
147 0.777555108070374
148 0.777555108070374
149 0.779559135437012
150 0.779559135437012
151 0.78156304359436
152 0.78156304359436
153 0.783567190170288
154 0.783567190170288
155 0.785571098327637
156 0.785571098327637
157 0.787575125694275
158 0.787575125694275
159 0.789579153060913
160 0.789579153060913
161 0.791583180427551
163 0.791583180427551
164 0.793587207794189
165 0.793587207794189
166 0.795591115951538
167 0.795591115951538
168 0.797595262527466
170 0.797595262527466
171 0.799599170684814
172 0.799599170684814
173 0.801603198051453
174 0.801603198051453
175 0.803607225418091
177 0.803607225418091
178 0.805611133575439
179 0.805611133575439
180 0.807615280151367
182 0.807615280151367
183 0.809619188308716
185 0.809619188308716
186 0.811623334884644
187 0.811623334884644
188 0.813627243041992
190 0.813627243041992
191 0.81563127040863
193 0.81563127040863
194 0.817635297775269
196 0.817635297775269
197 0.819639205932617
199 0.819639205932617
200 0.821643352508545
202 0.821643352508545
203 0.823647260665894
205 0.823647260665894
206 0.825651288032532
208 0.825651288032532
209 0.82765531539917
212 0.82765531539917
213 0.829659342765808
215 0.829659342765808
216 0.831663370132446
218 0.831663370132446
219 0.833667278289795
222 0.833667278289795
223 0.835671424865723
226 0.835671424865723
227 0.837675333023071
229 0.837675333023071
230 0.839679360389709
233 0.839679360389709
234 0.841683387756348
237 0.841683387756348
238 0.843687295913696
241 0.843687295913696
242 0.845691442489624
245 0.845691442489624
246 0.847695350646973
249 0.847695350646973
250 0.849699378013611
254 0.849699378013611
255 0.851703405380249
258 0.851703405380249
259 0.853707432746887
263 0.853707432746887
264 0.855711460113525
267 0.855711460113525
268 0.857715368270874
272 0.857715368270874
273 0.859719514846802
277 0.859719514846802
278 0.86172342300415
282 0.86172342300415
283 0.863727450370789
288 0.863727450370789
289 0.865731477737427
293 0.865731477737427
294 0.867735385894775
299 0.867735385894775
300 0.869739532470703
305 0.869739532470703
306 0.871743440628052
311 0.871743440628052
312 0.87374746799469
317 0.87374746799469
318 0.875751495361328
323 0.875751495361328
324 0.877755522727966
330 0.877755522727966
331 0.879759550094604
337 0.879759550094604
338 0.881763458251953
344 0.881763458251953
345 0.883767604827881
351 0.883767604827881
352 0.885771512985229
359 0.885771512985229
360 0.887775540351868
367 0.887775540351868
368 0.889779567718506
375 0.889779567718506
376 0.891783595085144
383 0.891783595085144
384 0.893787622451782
392 0.893787622451782
393 0.895791530609131
401 0.895791530609131
402 0.897795677185059
411 0.897795677185059
412 0.899799585342407
420 0.899799585342407
421 0.901803612709045
431 0.901803612709045
432 0.903807640075684
441 0.903807640075684
442 0.905811548233032
453 0.905811548233032
454 0.90781569480896
464 0.90781569480896
465 0.909819602966309
477 0.909819602966309
478 0.911823630332947
489 0.911823630332947
490 0.913827657699585
500 0.913827657699585
};
\addlegendentry{Distributed global}
\addplot [very thick, plotColor3, densely dotted]
table {%
0 0
4 0
5 0.0721442699432373
6 0.152304649353027
7 0.214428901672363
8 0.266533136367798
9 0.308617234230042
10 0.346693396568298
11 0.380761504173279
12 0.412825584411621
13 0.440881729125977
14 0.466933846473694
16 0.515030145645142
17 0.537074089050293
20 0.59719443321228
21 0.615230441093445
22 0.631262540817261
23 0.649298667907715
27 0.713426828384399
28 0.727454900741577
29 0.743487000465393
32 0.785571098327637
33 0.797595262527466
35 0.825651288032532
36 0.837675333023071
37 0.851703405380249
39 0.875751495361328
40 0.889779567718506
43 0.925851702690125
44 0.939879775047302
49 1
500 1
};
\addlegendentry{Centralized}

\end{semilogxaxis}

\end{tikzpicture}


==> figures/2_sources_p_tx_vs_state_and_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{plotColor3Dark}{HTML}{300b5c}
    \definecolor{plotColor3}{HTML}{7f49bf}
    \definecolor{plotColor3Light}{HTML}{c297f7}
  
 \begin{semilogxaxis}[
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.08)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={State [AoI]},
    %xtick={0, 16, 64, 256},
    xmajorgrids,
    %xmajorticks=false,
    xmin=1, xmax=500,
    xtick style={color=white!15!black},
    %y grid style={white!80!black},
    ylabel shift = -1 pt,
    ylabel style={font=\footnotesize},
    ylabel={Update probability $u_i$},
    ymajorgrids,
    ymajorticks=true,
    ymin=-0.05, ymax=1.02,
    ytick style={color=white!15!black}
]

\addplot [very thick, plotColor3Dark, mark=square*, mark repeat=7]
table {%
0 0.547094106674194
1 0.765531063079834
2 0.841683387756348
3 0.879759550094604
4 0.903807640075684
5 0.91983962059021
7 0.939879775047302
9 0.951903820037842
11 0.959919810295105
13 0.963927865028381
14 0.967935800552368
15 0.969939947128296
16 0.969939947128296
19 0.975951910018921
20 0.975951910018921
21 0.977955937385559
22 0.977955937385559
23 0.979959964752197
25 0.979959964752197
26 0.981963872909546
28 0.981963872909546
29 0.983968019485474
32 0.983968019485474
33 0.985971927642822
37 0.985971927642822
38 0.98797595500946
44 0.98797595500946
45 0.989979982376099
54 0.989979982376099
55 0.991983890533447
70 0.991983890533447
71 0.993988037109375
98 0.993988037109375
99 0.995991945266724
165 0.995991945266724
166 0.997995972633362
497 0.997995972633362
498 1
500 1
};
\addlegendentry{$c = 1$}
\addplot [very thick, plotColor3, mark=triangle*, mark repeat=20]
table {%
0 0
1 0
4 0
5 0.086172342300415
6 0.156312584877014
7 0.210420846939087
8 0.254508972167969
9 0.292585134506226
10 0.324649333953857
11 0.352705478668213
12 0.376753568649292
13 0.398797631263733
14 0.418837666511536
16 0.454909801483154
20 0.511022090911865
21 0.521042108535767
22 0.533066153526306
25 0.5631263256073
26 0.571142196655273
27 0.581162333488464
29 0.59719443321228
30 0.603206396102905
31 0.611222505569458
32 0.617234468460083
33 0.625250577926636
37 0.649298667907715
38 0.653306603431702
40 0.665330648422241
42 0.673346757888794
43 0.679358720779419
52 0.715430855751038
53 0.717434883117676
55 0.725450873374939
56 0.727454900741577
57 0.731462955474854
58 0.733466863632202
59 0.737474918365479
60 0.739478945732117
61 0.743487000465393
62 0.745491027832031
63 0.749499082565308
66 0.755511045455933
67 0.759519100189209
71 0.767535090446472
72 0.771543025970459
82 0.791583180427551
83 0.791583180427551
89 0.803607225418091
90 0.803607225418091
93 0.809619188308716
94 0.809619188308716
97 0.81563127040863
98 0.81563127040863
100 0.819639205932617
101 0.819639205932617
103 0.823647260665894
104 0.823647260665894
106 0.82765531539917
107 0.82765531539917
108 0.829659342765808
109 0.829659342765808
111 0.833667278289795
112 0.833667278289795
113 0.835671424865723
114 0.835671424865723
115 0.837675333023071
116 0.837675333023071
117 0.839679360389709
118 0.839679360389709
119 0.841683387756348
120 0.841683387756348
121 0.843687295913696
122 0.843687295913696
123 0.845691442489624
124 0.845691442489624
125 0.847695350646973
126 0.847695350646973
127 0.849699378013611
128 0.849699378013611
129 0.851703405380249
130 0.851703405380249
131 0.853707432746887
133 0.853707432746887
134 0.855711460113525
135 0.855711460113525
136 0.857715368270874
137 0.857715368270874
138 0.859719514846802
140 0.859719514846802
141 0.86172342300415
142 0.86172342300415
143 0.863727450370789
145 0.863727450370789
146 0.865731477737427
148 0.865731477737427
149 0.867735385894775
151 0.867735385894775
152 0.869739532470703
154 0.869739532470703
155 0.871743440628052
157 0.871743440628052
158 0.87374746799469
160 0.87374746799469
161 0.875751495361328
163 0.875751495361328
164 0.877755522727966
166 0.877755522727966
167 0.879759550094604
170 0.879759550094604
171 0.881763458251953
173 0.881763458251953
174 0.883767604827881
177 0.883767604827881
178 0.885771512985229
181 0.885771512985229
182 0.887775540351868
185 0.887775540351868
186 0.889779567718506
189 0.889779567718506
190 0.891783595085144
193 0.891783595085144
194 0.893787622451782
197 0.893787622451782
198 0.895791530609131
202 0.895791530609131
203 0.897795677185059
207 0.897795677185059
208 0.899799585342407
211 0.899799585342407
212 0.901803612709045
217 0.901803612709045
218 0.903807640075684
222 0.903807640075684
223 0.905811548233032
228 0.905811548233032
229 0.90781569480896
233 0.90781569480896
234 0.909819602966309
240 0.909819602966309
241 0.911823630332947
246 0.911823630332947
247 0.913827657699585
253 0.913827657699585
254 0.915831685066223
260 0.915831685066223
261 0.917835712432861
267 0.917835712432861
268 0.91983962059021
275 0.91983962059021
276 0.921843767166138
283 0.921843767166138
284 0.923847675323486
292 0.923847675323486
293 0.925851702690125
301 0.925851702690125
302 0.927855730056763
310 0.927855730056763
311 0.929859638214111
320 0.929859638214111
321 0.931863784790039
331 0.931863784790039
332 0.933867692947388
343 0.933867692947388
344 0.935871720314026
355 0.935871720314026
356 0.937875747680664
368 0.937875747680664
369 0.939879775047302
381 0.939879775047302
382 0.94188380241394
396 0.94188380241394
397 0.943887710571289
412 0.943887710571289
413 0.945891857147217
429 0.945891857147217
430 0.947895765304565
448 0.947895765304565
449 0.949899792671204
467 0.949899792671204
468 0.951903820037842
489 0.951903820037842
490 0.95390772819519
500 0.95390772819519
};
\addlegendentry{$c = 50$}
\addplot [very thick, plotColor3Light, mark=*, mark repeat=20]
table {%
0 0
1 0
11 0
12 0.0360721349716187
13 0.0701402425765991
14 0.0961923599243164
15 0.120240449905396
16 0.142284631729126
18 0.178356647491455
19 0.194388747215271
21 0.222444891929626
24 0.258517026901245
27 0.288577198982239
28 0.296593189239502
29 0.306613206863403
33 0.338677406311035
34 0.34468936920166
35 0.352705478668213
43 0.400801658630371
44 0.404809594154358
46 0.416833639144897
48 0.42484974861145
49 0.430861711502075
51 0.438877820968628
52 0.444889783859253
59 0.472945928573608
60 0.474949836730957
64 0.490981936454773
65 0.492985963821411
67 0.501002073287964
68 0.503005981445312
69 0.507014036178589
70 0.509018063545227
71 0.513025999069214
72 0.515030145645142
73 0.519038081169128
74 0.521042108535767
75 0.525050163269043
76 0.527054071426392
77 0.531062126159668
79 0.535070180892944
80 0.539078235626221
82 0.543086171150208
83 0.547094106674194
86 0.553106188774109
87 0.557114243507385
93 0.569138288497925
94 0.573146343231201
111 0.607214450836182
112 0.607214450836182
119 0.621242523193359
120 0.621242523193359
124 0.629258513450623
125 0.629258513450623
128 0.635270595550537
129 0.635270595550537
132 0.641282558441162
133 0.641282558441162
136 0.647294521331787
137 0.647294521331787
139 0.651302576065063
140 0.651302576065063
142 0.65531063079834
143 0.65531063079834
145 0.659318685531616
146 0.659318685531616
148 0.663326740264893
149 0.663326740264893
150 0.665330648422241
151 0.665330648422241
153 0.669338703155518
154 0.669338703155518
156 0.673346757888794
157 0.673346757888794
158 0.675350666046143
159 0.675350666046143
160 0.677354693412781
161 0.677354693412781
163 0.681362748146057
164 0.681362748146057
165 0.683366775512695
166 0.683366775512695
167 0.685370683670044
168 0.685370683670044
169 0.687374830245972
170 0.687374830245972
171 0.68937873840332
172 0.68937873840332
174 0.693386793136597
175 0.693386793136597
176 0.695390701293945
177 0.695390701293945
178 0.697394847869873
179 0.697394847869873
180 0.699398756027222
181 0.699398756027222
182 0.70140278339386
183 0.70140278339386
184 0.703406810760498
186 0.703406810760498
187 0.705410838127136
188 0.705410838127136
189 0.707414865493774
190 0.707414865493774
191 0.709418773651123
192 0.709418773651123
193 0.711422920227051
194 0.711422920227051
195 0.713426828384399
196 0.713426828384399
197 0.715430855751038
199 0.715430855751038
200 0.717434883117676
201 0.717434883117676
202 0.719438791275024
203 0.719438791275024
204 0.721442937850952
206 0.721442937850952
207 0.723446846008301
208 0.723446846008301
209 0.725450873374939
211 0.725450873374939
212 0.727454900741577
213 0.727454900741577
214 0.729458928108215
216 0.729458928108215
217 0.731462955474854
218 0.731462955474854
219 0.733466863632202
221 0.733466863632202
222 0.73547101020813
224 0.73547101020813
225 0.737474918365479
226 0.737474918365479
227 0.739478945732117
229 0.739478945732117
230 0.741482973098755
232 0.741482973098755
233 0.743487000465393
235 0.743487000465393
236 0.745491027832031
238 0.745491027832031
239 0.74749493598938
241 0.74749493598938
242 0.749499082565308
244 0.749499082565308
245 0.751502990722656
247 0.751502990722656
248 0.753507018089294
250 0.753507018089294
251 0.755511045455933
253 0.755511045455933
254 0.757514953613281
256 0.757514953613281
257 0.759519100189209
260 0.759519100189209
261 0.761523008346558
263 0.761523008346558
264 0.763527035713196
266 0.763527035713196
267 0.765531063079834
270 0.765531063079834
271 0.767535090446472
273 0.767535090446472
274 0.76953911781311
277 0.76953911781311
278 0.771543025970459
280 0.771543025970459
281 0.773547172546387
284 0.773547172546387
285 0.775551080703735
288 0.775551080703735
289 0.777555108070374
292 0.777555108070374
293 0.779559135437012
296 0.779559135437012
297 0.78156304359436
300 0.78156304359436
301 0.783567190170288
304 0.783567190170288
305 0.785571098327637
308 0.785571098327637
309 0.787575125694275
312 0.787575125694275
313 0.789579153060913
317 0.789579153060913
318 0.791583180427551
321 0.791583180427551
322 0.793587207794189
326 0.793587207794189
327 0.795591115951538
330 0.795591115951538
331 0.797595262527466
335 0.797595262527466
336 0.799599170684814
340 0.799599170684814
341 0.801603198051453
345 0.801603198051453
346 0.803607225418091
350 0.803607225418091
351 0.805611133575439
355 0.805611133575439
356 0.807615280151367
360 0.807615280151367
361 0.809619188308716
365 0.809619188308716
366 0.811623334884644
371 0.811623334884644
372 0.813627243041992
376 0.813627243041992
377 0.81563127040863
382 0.81563127040863
383 0.817635297775269
388 0.817635297775269
389 0.819639205932617
394 0.819639205932617
395 0.821643352508545
400 0.821643352508545
401 0.823647260665894
406 0.823647260665894
407 0.825651288032532
413 0.825651288032532
414 0.82765531539917
419 0.82765531539917
420 0.829659342765808
426 0.829659342765808
427 0.831663370132446
433 0.831663370132446
434 0.833667278289795
440 0.833667278289795
441 0.835671424865723
447 0.835671424865723
448 0.837675333023071
454 0.837675333023071
455 0.839679360389709
462 0.839679360389709
463 0.841683387756348
470 0.841683387756348
471 0.843687295913696
478 0.843687295913696
479 0.845691442489624
486 0.845691442489624
487 0.847695350646973
495 0.847695350646973
496 0.849699378013611
500 0.849699378013611
};
\addlegendentry{$c = 200$}
\end{semilogxaxis}

\end{tikzpicture}

